MoTIF: Learning Motion Trajectories with Local Implicit Neural Functions for Continuous Space-Time Video Super-Resolution

This work addresses continuous space-time video super-resolution (C-STVSR) that aims to up-scale an input video both spatially and temporally by any scaling factors. One key challenge of C-STVSR is to propagate information temporally among the input video frames. To this end, we introduce a space-time local implicit neural function. It has the striking feature of learning forward motion for a continuum of pixels. We motivate the use of forward motion from the perspective of learning individual motion trajectories, as opposed to learning a mixture of motion trajectories with backward motion. To ease motion interpolation, we encode sparsely sampled forward motion extracted from the input video as the contextual input. Along with a reliability-aware splatting and decoding scheme, our framework, termed MoTIF, achieves the state-of-the-art performance on C-STVSR. The source code of MoTIF is available at https://github.com/sichun233746/MoTIF.

==> Figures/quantitative_1_down.tex <==
\setlength{\tabcolsep}{0.1pt}
\renewcommand{\arraystretch}{0.1}

\begin{figure*}[ht!]
    \centering
    \begin{tabular}{cc}
          TMNet~\cite{TMNet} &
         \begin{tabular}{cccccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             
             
             \\
             
             \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/TMNet/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            
         \end{tabular}
        
         \\ \\ \\
         VideoINR~\cite{VideoINR}  &
        \begin{tabular}{cccccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             
             
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/VideoINR/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        \end{tabular}
        \\ \\ \\
        \begin{tabular}{c}
         Ours 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        \end{tabular}
        &
        \begin{tabular}{cccccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5417,0.4356) rectangle (0.7604,0.6023);
                \end{scope}
            \end{tikzpicture}
             
             
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={260 115 115 105}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/butterfly/Ours/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        
        \\
        \\
        \\
        \\
        
        %&
        %\begin{tabular}{cccccccc}
        T=0&T=0.125&T=0.25&T=0.375&T=0.5&T=0.625&T=0.75&T=0.875
        \end{tabular}
        
        \\
        \\
        \\
        \\
        \\
        \\
        
         TMNet~\cite{TMNet}  &
         \begin{tabular}{cccccc}
         
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            
            
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
         \end{tabular}
        \\ \\ \\
         VideoINR~\cite{VideoINR} &
        \begin{tabular}{cccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            
            
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        \end{tabular}
        \\ \\ \\
        \begin{tabular}{c}
         Ours 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        \end{tabular}
        &
        \begin{tabular}{cccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative/tram/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5833,0.2343) rectangle (0.7708,0.4687);
                \end{scope}
            \end{tikzpicture}
            
            
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={280 60 110 136}
             ,clip,width=0.14\linewidth]{Figures/quantitative/tram/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        %\end{tabular}
        \\
        \\
        \\
        \\
        %&
        %\begin{tabular}{cccccc}
        T=0 &T=0.17&T=0.33&T=0.50&T=0.67&T=0.83
        \end{tabular}
        \\
    \end{tabular}
    \caption{
        Subjective quality comparison. The temporal scaling factor of the upper example is 8 (in-distribution), and that of the lower example is 6 (out-of-distribution). Zoom in for better visualization. See Section \ref{sec:qualitative}.
    }
    \vspace{-0.5em}
    \label{tbl:qualitative_results_1}
\end{figure*}

==> Figures/quantitative_2_down.tex <==
\setlength{\tabcolsep}{0.1pt}
\renewcommand{\arraystretch}{0.1}

\begin{figure*}[ht!]
    \centering
    \begin{tabular}{cc}
          TMNet~\cite{TMNet} &
         \begin{tabular}{cccccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/TMNet/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
         \end{tabular}
        
         \\ \\ \\
         VideoINR~\cite{VideoINR}  &
        \begin{tabular}{cccccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            
            \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/VideoINR/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        \end{tabular}
        \\ \\ \\
        \begin{tabular}{c}
         Ours 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        \end{tabular}
        &
        \begin{tabular}{cccccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.447,0.761) rectangle (0.5625,0.8632);
                \end{scope}
            \end{tikzpicture}
            
            \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={215 195 210 35}
             ,clip,width=0.105\linewidth]{Figures/quantitative_down/swim/Ours/7.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        %\end{tabular}
        
        
        \\
        \\
        \\
        \\
        
        %&
        %\begin{tabular}{cccccccc}
        T=0&T=0.125&T=0.25&T=0.375&T=0.5&T=0.625&T=0.75&T=0.875
        \end{tabular}
        
        \\
        \\
        \\
        \\
        \\
        \\
        
         TMNet~\cite{TMNet}  &
         \begin{tabular}{cccccc}
         
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture}
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/TMNet/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
         \end{tabular}
        \\ \\ \\
         VideoINR~\cite{VideoINR} &
        \begin{tabular}{cccccc}
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture}
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/VideoINR/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        \end{tabular}
        \\ \\ \\
        \begin{tabular}{c}
         Ours 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        \end{tabular}
        &
        \begin{tabular}{cccccc}
                        \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture} &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.46875,0.1515) rectangle (0.8854,0.5833);
                \end{scope}
            \end{tikzpicture}
             \\
             
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/0.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/1.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/3.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
             &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={225 40 55 110}
             ,clip,width=0.14\linewidth]{Figures/quantitative_down/duck/Ours/5.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        %\end{tabular}
        \\
        \\
        \\
        \\
        %&
        %\begin{tabular}{cccccc}
        T=0 &T=0.17&T=0.33&T=0.50&T=0.67&T=0.83
        \end{tabular}
        \\
    \end{tabular}
    \caption{
        Subjective quality comparison. The temporal scaling factor of the upper example is 8 (in-distribution), and that of the lower example is 6 (out-of-distribution). Zoom in for better visualization. See Section \ref{sec:qualitative}.
    }
    \vspace{-0.5em}
    \label{tbl:qualitative_results_2}
\end{figure*}

==> Figures/quantitative_spatial_1.tex <==
\setlength{\tabcolsep}{0.1pt}
\renewcommand{\arraystretch}{0.1}

\begin{figure*}[ht!]
    \centering
    \begin{tabular}{cc}
         VideoINR~\cite{VideoINR}  &
        \begin{tabular}{ccc}
        
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.135\linewidth]{Figures/quantitative_spatial/helicopter/VideoINR_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5729,0.058) rectangle (0.6666,0.1406);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.27\linewidth]{Figures/quantitative_spatial/helicopter/VideoINR_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5729,0.058) rectangle (0.6666,0.1406);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.405\linewidth]{Figures/quantitative_spatial/helicopter/VideoINR_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5729,0.058) rectangle (0.6666,0.1406);
                \end{scope}
            \end{tikzpicture}
            \\
            
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={275 15 160 220}
            ,clip,width=0.135\linewidth]{Figures/quantitative_spatial/helicopter/VideoINR_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={550 30 320 440}
            ,clip,width=0.27\linewidth]{Figures/quantitative_spatial/helicopter/VideoINR_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={825 45 480 660} ,clip,width=0.405\linewidth]{Figures/quantitative_spatial/helicopter/VideoINR_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}

        \end{tabular}
        \\ \\ \\
        \begin{tabular}{c}
         Ours 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        \end{tabular}
        &
        \begin{tabular}{cccccccc}
        
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.135\linewidth]{Figures/quantitative_spatial/helicopter/Ours_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5729,0.058) rectangle (0.6666,0.1406);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.27\linewidth]{Figures/quantitative_spatial/helicopter/Ours_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5729,0.058) rectangle (0.6666,0.1406);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.405\linewidth]{Figures/quantitative_spatial/helicopter/Ours_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.5729,0.058) rectangle (0.6666,0.1406);
                \end{scope}
            \end{tikzpicture}

            \\
            
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={275 15 160 220}
            ,clip,width=0.135\linewidth]{Figures/quantitative_spatial/helicopter/Ours_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={550 30 320 440}
            ,clip,width=0.27\linewidth]{Figures/quantitative_spatial/helicopter/Ours_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={825 45 480 660} ,clip,width=0.405\linewidth]{Figures/quantitative_spatial/helicopter/Ours_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
        
        
        \\
        \\
        \\
        \\
        
        %&
        %\begin{tabular}{cccccccc}
        Space Scale = 2&
        Space Scale = 4&
        Space Scale = 6
        \end{tabular}
        \\
    \end{tabular}
    \caption{
        Subjective quality comparison with different spatial scaling factors. We display the middle frame at $t=0.5$. From left to right, the spatial scaling factors are 2, 4 (in-distribution) and 6 (out-of-distribution), respectively.
        Zoom in for better visualization.  See Section \ref{sec:qualitative}.
    }
    \vspace{-0.5em}
    \label{tbl:qualitative_results_spatial1}
\end{figure*}

==> Figures/quantitative_spatial_2.tex <==
\setlength{\tabcolsep}{0.1pt}
\renewcommand{\arraystretch}{0.1}

\begin{figure*}[ht!]
    \centering
    \begin{tabular}{cc}
         VideoINR~\cite{VideoINR}  &
        \begin{tabular}{ccc}
        
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.135\linewidth]{Figures/quantitative_spatial/horse/VideoINR_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0416,0.2187) rectangle (0.25,0.4531);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.27\linewidth]{Figures/quantitative_spatial/horse/VideoINR_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0416,0.2187) rectangle (0.25,0.4531);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.405\linewidth]{Figures/quantitative_spatial/horse/VideoINR_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0416,0.2187) rectangle (0.25,0.4531);
                \end{scope}
            \end{tikzpicture}
            
            \\
            
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={20 56 360 140}
                ,clip,width=0.135\linewidth]{Figures/quantitative_spatial/horse/VideoINR_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={40 112 720 280}
                ,clip,width=0.27\linewidth]{Figures/quantitative_spatial/horse/VideoINR_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={60 168 1080 420}            ,clip,width=0.405\linewidth]{Figures/quantitative_spatial/horse/VideoINR_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}            
            
        \end{tabular}
        \\ \\ \\
        \begin{tabular}{c}
         Ours 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        \end{tabular}
        &
        \begin{tabular}{cccccccc}
        
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.135\linewidth]{Figures/quantitative_spatial/horse/Ours_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0416,0.2187) rectangle (0.25,0.4531);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.27\linewidth]{Figures/quantitative_spatial/horse/Ours_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0416,0.2187) rectangle (0.25,0.4531);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[width=0.405\linewidth]{Figures/quantitative_spatial/horse/Ours_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0416,0.2187) rectangle (0.25,0.4531);
                \end{scope}
            \end{tikzpicture}
            
            \\
            
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={20 56 360 140}
                ,clip,width=0.135\linewidth]{Figures/quantitative_spatial/horse/Ours_2.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={40 112 720 280}
                ,clip,width=0.27\linewidth]{Figures/quantitative_spatial/horse/Ours_4.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0.1pt] (image) at (0,0)  {\includegraphics[trim={60 168 1080 420}            ,clip,width=0.405\linewidth]{Figures/quantitative_spatial/horse/Ours_6.png}};
                \begin{scope}[x={(image.south east)},y={(image.north west)}]
                    \draw[red,thick] (0.0,0.0) rectangle (1.0,1.0);
                \end{scope}
            \end{tikzpicture} 
        
        
        \\
        \\
        \\
        \\
        
        %&
        %\begin{tabular}{cccccccc}
        Space Scale = 2&
        Space Scale = 4&
        Space Scale = 6
        \end{tabular}
        \\
    \end{tabular}
    \caption{
        Subjective quality comparison with different spatial scaling factors. We display the middle frame at $t=0.5$. From left to right, the spatial scaling factors are 2, 4 (in-distribution) and 6 (out-of-distribution), respectively.
        Zoom in for better visualization. See Section \ref{sec:qualitative}.
    }
    \vspace{-0.5em}
    \label{tbl:qualitative_results_spatial2}
\end{figure*}
